Supporting Information for the Paper: Optimal Ternary Constant-Composition Codes of Weight Four and Distance Five, IEEE Trans. Inform. Theory, To Appear

Supporting Information for the Paper: Optimal Ternary Constant-Composition Codes of Weight Four and Distance Five, IEEE Trans. Inform. Theory, To Appear.

==> (inline-0) <==
\begin{longtable}{c|c}
\caption{Base Codewords of Optimal
$(6t+3,5,[3,1])_3$-codes}
\label{tbl:31n6t+3}\\

\hline
$t$ & Base Codewords \\

\hline $7$ & $\begin{array}{cccccc}
\langle4,3,6,1\rangle	&	\langle9,34,4,2\rangle	&	\langle3,23,29,2\rangle	&	\langle11,16,38,2\rangle	&	\langle19,17,10,2\rangle	&	\langle33,39,15,2\rangle \\
\langle18,6,8,2\rangle	&	\langle13,26,5,2\rangle	&	\langle31,14,5,1\rangle	&	\langle15,26,37,0\rangle	&	\langle21,14,30,2\rangle	&	\langle33,41,18,1\rangle \\
\langle7,0,19,1\rangle	&	\langle25,1,28,0\rangle	&	\langle7,23,36,0\rangle	&	\langle16,10,27,1\rangle	&	\langle32,44,29,0\rangle	&	\langle35,34,30,1\rangle \\
\langle9,22,8,0\rangle	&	\langle3,13,17,0\rangle	&	\langle8,12,43,1\rangle	&	\langle16,24,41,0\rangle	&		&	 \\
\end{array}$ \\

\hline $8$ & $\begin{array}{cccccc}
\langle0,12,4,2\rangle	&	\langle35,26,9,1\rangle	&	\langle18,17,41,2\rangle	&	\langle25,27,14,0\rangle	&	\langle32,42,11,1\rangle	&	\langle36,41,31,1\rangle \\
\langle3,4,45,1\rangle	&	\langle40,1,12,0\rangle	&	\langle18,36,42,0\rangle	&	\langle29,35,27,2\rangle	&	\langle32,49,14,2\rangle	&	\langle39,50,46,2\rangle \\
\langle1,26,30,2\rangle	&	\langle43,24,7,2\rangle	&	\langle19,11,16,2\rangle	&	\langle30,46,15,1\rangle	&	\langle34,16,14,1\rangle	&	\langle44,22,43,0\rangle \\
\langle2,21,24,0\rangle	&	\langle6,36,20,2\rangle	&	\langle22,13,50,1\rangle	&	\langle32,39,13,0\rangle	&	\langle34,40,47,2\rangle	&	\langle49,12,25,1\rangle \\
\langle23,8,11,0\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $9$ & $\begin{array}{cccccc}
\langle35,9,2,1\rangle	&	\langle3,50,56,1\rangle	&	\langle10,52,34,2\rangle	&	\langle31,44,29,0\rangle	&	\langle37,49,17,2\rangle	&	\langle40,39,13,0\rangle \\
\langle1,15,53,0\rangle	&	\langle36,7,30,2\rangle	&	\langle11,52,48,0\rangle	&	\langle32,43,33,2\rangle	&	\langle38,28,56,2\rangle	&	\langle41,36,11,1\rangle \\
\langle12,24,9,2\rangle	&	\langle41,1,22,2\rangle	&	\langle23,26,35,2\rangle	&	\langle32,55,15,1\rangle	&	\langle38,36,54,0\rangle	&	\langle49,35,43,0\rangle \\
\langle28,37,2,0\rangle	&	\langle41,6,27,0\rangle	&	\langle26,47,18,0\rangle	&	\langle33,20,13,1\rangle	&	\langle40,37,42,1\rangle	&	\langle51,24,43,1\rangle \\
\langle29,28,6,1\rangle	&	\langle48,0,16,2\rangle	&	\langle27,51,40,2\rangle	&	\langle34,38,27,1\rangle	&		&	 \\
\end{array}$ \\

\hline $10$ & $\begin{array}{cccccc}
\langle3,1,0,2\rangle	&	\langle10,4,18,2\rangle	&	\langle32,54,9,0\rangle	&	\langle13,31,57,0\rangle	&	\langle16,38,57,2\rangle	&	\langle19,47,58,0\rangle \\
\langle4,5,0,1\rangle	&	\langle21,42,8,1\rangle	&	\langle7,43,50,1\rangle	&	\langle14,40,61,2\rangle	&	\langle17,46,41,0\rangle	&	\langle20,37,62,1\rangle \\
\langle12,6,2,1\rangle	&	\langle21,5,12,0\rangle	&	\langle8,11,20,2\rangle	&	\langle14,47,29,1\rangle	&	\langle18,28,57,1\rangle	&	\langle21,23,59,2\rangle \\
\langle4,34,2,0\rangle	&	\langle22,9,35,2\rangle	&	\langle10,61,58,1\rangle	&	\langle15,23,29,0\rangle	&	\langle19,30,42,2\rangle	&	\langle24,41,49,1\rangle \\
\langle6,1,36,0\rangle	&	\langle3,14,10,0\rangle	&	\langle12,43,27,2\rangle	&	\langle16,35,25,1\rangle	&	\langle19,39,59,1\rangle	&	\langle25,11,42,0\rangle \\
\langle6,5,33,2\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $11$ & $\begin{array}{cccccc}
\langle12,2,6,1\rangle	&	\langle19,2,56,0\rangle	&	\langle14,67,52,1\rangle	&	\langle23,66,10,0\rangle	&	\langle30,15,46,0\rangle	&	\langle36,16,56,1\rangle \\
\langle17,5,8,1\rangle	&	\langle27,59,8,0\rangle	&	\langle16,61,41,0\rangle	&	\langle24,41,49,1\rangle	&	\langle30,25,14,2\rangle	&	\langle36,28,35,0\rangle \\
\langle7,1,34,0\rangle	&	\langle6,20,14,0\rangle	&	\langle19,40,42,1\rangle	&	\langle25,51,39,0\rangle	&	\langle31,26,28,1\rangle	&	\langle38,33,37,0\rangle \\
\langle0,60,62,1\rangle	&	\langle9,43,31,2\rangle	&	\langle20,51,34,1\rangle	&	\langle25,68,47,1\rangle	&	\langle32,28,62,2\rangle	&	\langle40,17,50,0\rangle \\
\langle13,32,4,0\rangle	&	\langle11,24,53,0\rangle	&	\langle21,22,40,2\rangle	&	\langle26,15,50,2\rangle	&	\langle33,61,22,1\rangle	&	\langle42,66,20,2\rangle \\
\langle18,39,0,2\rangle	&	\langle12,52,45,0\rangle	&	\langle21,58,48,0\rangle	&	\langle29,54,57,0\rangle	&		&	 \\
\end{array}$ \\

\hline $13$ & $\begin{array}{cccccc}
\langle0,5,4,1\rangle	&	\langle3,11,78,1\rangle	&	\langle9,26,80,2\rangle	&	\langle13,66,34,1\rangle	&	\langle17,77,37,2\rangle	&	\langle20,43,77,1\rangle \\
\langle1,0,3,2\rangle	&	\langle4,10,46,2\rangle	&	\langle9,40,48,1\rangle	&	\langle14,29,47,1\rangle	&	\langle18,47,77,0\rangle	&	\langle20,64,48,0\rangle \\
\langle1,6,8,0\rangle	&	\langle5,21,12,0\rangle	&	\langle10,25,56,1\rangle	&	\langle14,33,53,2\rangle	&	\langle18,56,64,2\rangle	&	\langle22,38,76,2\rangle \\
\langle2,4,7,0\rangle	&	\langle7,19,30,2\rangle	&	\langle11,20,23,2\rangle	&	\langle15,36,59,0\rangle	&	\langle18,59,65,1\rangle	&	\langle22,46,71,1\rangle \\
\langle2,6,51,1\rangle	&	\langle7,79,26,1\rangle	&	\langle12,24,80,1\rangle	&	\langle15,37,63,1\rangle	&	\langle19,41,70,0\rangle	&	\langle23,37,54,0\rangle \\
\langle5,6,16,2\rangle	&	\langle8,34,44,2\rangle	&	\langle13,51,33,0\rangle	&	\langle15,39,69,2\rangle	&	\langle19,60,75,1\rangle	&	\langle30,67,49,0\rangle \\
\langle10,3,14,0\rangle	&	\langle9,22,35,0\rangle	&	\langle13,61,27,2\rangle	&	\langle17,63,34,0\rangle	&		&	 \\
\end{array}$ \\

\hline $14$ & $\begin{array}{cccccc}
\langle1,62,47,0\rangle	&	\langle5,43,27,0\rangle	&	\langle14,72,48,2\rangle	&	\langle29,39,73,2\rangle	&	\langle41,30,33,1\rangle	&	\langle67,60,10,1\rangle \\
\langle15,21,6,2\rangle	&	\langle74,3,17,1\rangle	&	\langle15,11,19,0\rangle	&	\langle30,17,70,2\rangle	&	\langle42,54,67,0\rangle	&	\langle69,12,33,2\rangle \\
\langle20,14,7,0\rangle	&	\langle77,78,9,1\rangle	&	\langle16,25,83,2\rangle	&	\langle30,69,40,0\rangle	&	\langle42,85,64,1\rangle	&	\langle74,70,18,0\rangle \\
\langle22,63,4,2\rangle	&	\langle8,59,20,1\rangle	&	\langle16,86,36,1\rangle	&	\langle31,32,82,2\rangle	&	\langle43,59,49,2\rangle	&	\langle78,46,35,2\rangle \\
\langle3,52,67,2\rangle	&	\langle85,9,50,2\rangle	&	\langle24,56,51,1\rangle	&	\langle34,11,76,1\rangle	&	\langle45,43,40,1\rangle	&	\langle79,31,48,1\rangle \\
\langle32,6,60,0\rangle	&	\langle9,82,28,0\rangle	&	\langle27,29,50,1\rangle	&	\langle37,13,32,1\rangle	&	\langle47,71,74,2\rangle	&	\langle80,26,82,1\rangle \\
\langle38,3,45,0\rangle	&	\langle14,23,63,1\rangle	&	\langle28,54,55,1\rangle	&	\langle37,65,25,0\rangle	&	\langle66,83,58,0\rangle	&	\langle86,13,68,2\rangle \\
\langle47,5,72,1\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $15$ & $\begin{array}{cccccc}
\langle13,6,8,0\rangle	&	\langle39,85,7,0\rangle	&	\langle92,43,3,2\rangle	&	\langle24,52,73,0\rangle	&	\langle41,76,26,1\rangle	&	\langle76,35,59,0\rangle \\
\langle9,30,1,2\rangle	&	\langle56,28,1,0\rangle	&	\langle12,83,91,1\rangle	&	\langle29,88,76,2\rangle	&	\langle44,65,75,2\rangle	&	\langle77,59,78,1\rangle \\
\langle10,4,66,1\rangle	&	\langle6,59,19,2\rangle	&	\langle17,24,63,2\rangle	&	\langle31,13,51,2\rangle	&	\langle44,67,37,0\rangle	&	\langle81,72,46,1\rangle \\
\langle11,48,7,2\rangle	&	\langle60,3,30,0\rangle	&	\langle17,28,29,1\rangle	&	\langle36,23,12,0\rangle	&	\langle55,16,39,2\rangle	&	\langle82,53,11,1\rangle \\
\langle2,27,78,0\rangle	&	\langle62,35,5,2\rangle	&	\langle17,50,45,0\rangle	&	\langle37,56,46,2\rangle	&	\langle63,71,30,1\rangle	&	\langle84,20,69,2\rangle \\
\langle2,69,92,1\rangle	&	\langle7,49,52,1\rangle	&	\langle21,64,66,0\rangle	&	\langle37,74,42,1\rangle	&	\langle66,49,80,2\rangle	&	\langle88,74,68,0\rangle \\
\langle29,63,4,0\rangle	&	\langle87,71,4,2\rangle	&	\langle22,33,83,2\rangle	&	\langle40,36,39,1\rangle	&	\langle68,23,77,2\rangle	&	\langle89,73,54,2\rangle \\
\langle31,6,44,1\rangle	&	\langle9,84,90,1\rangle	&	\langle22,91,55,0\rangle	&	\langle40,38,18,0\rangle	&		&	 \\
\end{array}$ \\

\hline $16$ & $\begin{array}{cccccc}
\langle9,5,3,1\rangle	&	\langle39,5,57,2\rangle	&	\langle19,59,39,0\rangle	&	\langle34,97,57,0\rangle	&	\langle62,63,31,0\rangle	&	\langle78,75,42,1\rangle \\
\langle1,11,14,0\rangle	&	\langle52,18,6,0\rangle	&	\langle21,51,30,0\rangle	&	\langle35,83,64,0\rangle	&	\langle64,42,53,2\rangle	&	\langle79,72,65,0\rangle \\
\langle14,51,0,2\rangle	&	\langle56,4,31,1\rangle	&	\langle21,74,45,1\rangle	&	\langle49,73,28,1\rangle	&	\langle65,89,81,1\rangle	&	\langle80,97,95,1\rangle \\
\langle15,7,10,0\rangle	&	\langle6,19,66,2\rangle	&	\langle24,80,79,2\rangle	&	\langle50,91,29,2\rangle	&	\langle66,82,94,0\rangle	&	\langle81,96,41,2\rangle \\
\langle2,55,22,0\rangle	&	\langle72,8,50,1\rangle	&	\langle25,86,36,0\rangle	&	\langle53,44,71,1\rangle	&	\langle68,19,34,1\rangle	&	\langle87,97,15,2\rangle \\
\langle26,9,80,0\rangle	&	\langle10,39,58,1\rangle	&	\langle28,58,50,0\rangle	&	\langle57,98,55,1\rangle	&	\langle71,16,32,0\rangle	&	\langle90,52,59,1\rangle \\
\langle27,8,84,0\rangle	&	\langle12,86,13,1\rangle	&	\langle29,23,96,1\rangle	&	\langle60,64,15,1\rangle	&	\langle73,34,16,2\rangle	&	\langle92,23,56,2\rangle \\
\langle3,41,46,0\rangle	&	\langle17,49,12,0\rangle	&	\langle30,16,20,1\rangle	&	\langle61,38,26,1\rangle	&	\langle76,45,70,0\rangle	&	\langle94,85,21,2\rangle \\
\langle35,7,48,1\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $18$ & $\begin{array}{cccccc}
\langle0,68,9,1\rangle	&	\langle8,76,97,0\rangle	&	\langle16,20,93,1\rangle	&	\langle6,55,102,2\rangle	&	\langle83,73,64,1\rangle	&	\langle100,92,46,2\rangle \\
\langle18,8,11,2\rangle	&	\langle99,61,0,2\rangle	&	\langle16,22,36,2\rangle	&	\langle67,48,22,0\rangle	&	\langle90,77,32,1\rangle	&	\langle101,27,23,1\rangle \\
\langle2,98,99,1\rangle	&	\langle10,68,51,2\rangle	&	\langle17,36,65,0\rangle	&	\langle7,86,103,0\rangle	&	\langle90,82,24,2\rangle	&	\langle103,92,31,1\rangle \\
\langle23,52,5,0\rangle	&	\langle105,84,4,1\rangle	&	\langle25,37,21,0\rangle	&	\langle72,85,18,0\rangle	&	\langle94,42,12,2\rangle	&	\langle104,54,97,1\rangle \\
\langle39,14,3,1\rangle	&	\langle11,94,71,0\rangle	&	\langle40,43,38,2\rangle	&	\langle75,15,59,0\rangle	&	\langle97,35,59,2\rangle	&	\langle106,37,30,2\rangle \\
\langle4,67,85,2\rangle	&	\langle12,60,95,1\rangle	&	\langle45,43,42,1\rangle	&	\langle78,54,32,2\rangle	&	\langle98,14,26,2\rangle	&	\langle107,53,30,0\rangle \\
\langle4,82,56,0\rangle	&	\langle14,109,9,0\rangle	&	\langle46,11,47,1\rangle	&	\langle78,8,110,1\rangle	&	\langle99,60,66,0\rangle	&	\langle108,34,66,2\rangle \\
\langle6,68,28,0\rangle	&	\langle15,10,33,1\rangle	&	\langle52,38,69,1\rangle	&	\langle80,13,50,2\rangle	&	\langle10,101,81,0\rangle	&	\langle109,29,84,2\rangle \\
\langle7,62,20,2\rangle	&	\langle15,23,17,2\rangle	&	\langle57,85,30,1\rangle	&	\langle83,12,58,0\rangle	&	\langle100,13,73,0\rangle	&	\langle110,89,63,0\rangle \\
\langle7,82,41,1\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $19$ & $\begin{array}{cccccc}
\langle6,8,1,0\rangle	&	\langle10,68,79,2\rangle	&	\langle25,98,88,2\rangle	&	\langle34,91,29,2\rangle	&	\langle21,10,115,1\rangle	&	\langle32,104,67,2\rangle \\
\langle9,1,7,2\rangle	&	\langle11,67,64,1\rangle	&	\langle27,77,99,0\rangle	&	\langle35,42,51,1\rangle	&	\langle21,112,94,2\rangle	&	\langle32,82,101,1\rangle \\
\langle0,5,93,2\rangle	&	\langle14,46,29,1\rangle	&	\langle28,43,59,1\rangle	&	\langle35,61,95,2\rangle	&	\langle22,84,111,0\rangle	&	\langle37,114,17,2\rangle \\
\langle10,14,3,0\rangle	&	\langle15,19,94,1\rangle	&	\langle28,71,49,0\rangle	&	\langle35,7,101,0\rangle	&	\langle23,107,53,1\rangle	&	\langle38,115,76,2\rangle \\
\langle18,34,3,1\rangle	&	\langle18,82,55,2\rangle	&	\langle30,55,47,0\rangle	&	\langle36,32,42,0\rangle	&	\langle23,108,50,2\rangle	&	\langle39,75,113,2\rangle \\
\langle22,52,0,1\rangle	&	\langle18,83,85,0\rangle	&	\langle30,92,16,2\rangle	&	\langle37,24,50,1\rangle	&	\langle25,113,61,0\rangle	&	\langle40,75,110,1\rangle \\
\langle33,16,2,0\rangle	&	\langle19,78,48,2\rangle	&	\langle31,63,82,0\rangle	&	\langle38,13,62,1\rangle	&	\langle26,104,62,0\rangle	&	\langle5,116,108,0\rangle \\
\langle37,78,4,0\rangle	&	\langle20,38,57,0\rangle	&	\langle33,80,12,2\rangle	&	\langle57,44,69,1\rangle	&	\langle27,83,111,1\rangle	&	\langle8,113,116,1\rangle \\
\langle6,55,54,1\rangle	&	\langle20,66,84,2\rangle	&	\langle33,90,36,1\rangle	&	\langle13,96,106,0\rangle	&	\langle30,71,105,1\rangle	&	\langle24,102,101,2\rangle \\
\langle9,70,79,1\rangle	&	\langle21,67,87,0\rangle	&	\langle34,80,79,0\rangle	&	\langle20,114,41,1\rangle	&		&	 \\
\end{array}$ \\

\hline $20$ & $\begin{array}{cccccc}
\langle66,9,7,1\rangle	&	\langle25,91,22,1\rangle	&	\langle52,46,60,1\rangle	&	\langle74,81,90,1\rangle	&	\langle38,109,41,1\rangle	&	\langle65,19,103,1\rangle \\
\langle19,18,0,2\rangle	&	\langle27,102,7,0\rangle	&	\langle54,97,71,0\rangle	&	\langle75,63,85,0\rangle	&	\langle42,118,12,0\rangle	&	\langle66,101,31,2\rangle \\
\langle29,88,8,2\rangle	&	\langle27,82,64,1\rangle	&	\langle58,98,16,2\rangle	&	\langle80,2,112,1\rangle	&	\langle46,69,108,0\rangle	&	\langle68,115,59,0\rangle \\
\langle30,3,45,0\rangle	&	\langle30,80,81,2\rangle	&	\langle61,13,28,0\rangle	&	\langle83,51,20,0\rangle	&	\langle48,117,10,1\rangle	&	\langle72,36,110,1\rangle \\
\langle41,10,5,2\rangle	&	\langle35,81,57,0\rangle	&	\langle61,34,87,2\rangle	&	\langle90,95,94,0\rangle	&	\langle50,120,26,2\rangle	&	\langle73,109,15,2\rangle \\
\langle42,5,23,1\rangle	&	\langle35,99,65,2\rangle	&	\langle62,73,95,1\rangle	&	\langle32,118,40,1\rangle	&	\langle52,113,86,2\rangle	&	\langle77,102,89,2\rangle \\
\langle50,1,25,0\rangle	&	\langle39,18,62,0\rangle	&	\langle62,76,51,2\rangle	&	\langle32,75,116,2\rangle	&	\langle53,104,25,2\rangle	&	\langle78,111,22,0\rangle \\
\langle14,20,43,2\rangle	&	\langle46,39,11,2\rangle	&	\langle64,74,55,0\rangle	&	\langle33,112,95,2\rangle	&	\langle60,19,112,0\rangle	&	\langle39,122,107,1\rangle \\
\langle16,89,14,1\rangle	&	\langle48,38,42,2\rangle	&	\langle71,15,29,1\rangle	&	\langle36,44,101,0\rangle	&	\langle60,57,106,2\rangle	&	\langle72,119,103,0\rangle \\
\langle2,56,121,0\rangle	&	\langle50,30,70,1\rangle	&	\langle74,67,72,2\rangle	&	\langle37,100,49,0\rangle	&	\langle63,108,11,1\rangle	&	\langle88,120,109,0\rangle \\
\langle24,87,37,1\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $21$ & $\begin{array}{cccccc}
\langle1,6,31,2\rangle	&	\langle23,19,71,0\rangle	&	\langle48,38,89,2\rangle	&	\langle10,27,127,0\rangle	&	\langle122,65,54,2\rangle	&	\langle81,104,12,2\rangle \\
\langle15,3,6,1\rangle	&	\langle24,30,37,0\rangle	&	\langle53,25,21,0\rangle	&	\langle105,20,84,2\rangle	&	\langle124,41,83,1\rangle	&	\langle86,110,81,1\rangle \\
\langle11,5,36,2\rangle	&	\langle24,32,61,2\rangle	&	\langle62,29,92,1\rangle	&	\langle108,15,81,0\rangle	&	\langle127,83,68,2\rangle	&	\langle94,67,120,1\rangle \\
\langle47,2,93,1\rangle	&	\langle28,35,34,0\rangle	&	\langle64,85,25,2\rangle	&	\langle108,28,95,2\rangle	&	\langle128,42,34,1\rangle	&	\langle99,117,77,0\rangle \\
\langle5,23,73,1\rangle	&	\langle30,78,97,2\rangle	&	\langle75,114,7,1\rangle	&	\langle109,14,61,1\rangle	&	\langle16,52,117,2\rangle	&	\langle105,103,31,1\rangle \\
\langle5,39,85,0\rangle	&	\langle32,36,92,0\rangle	&	\langle8,120,62,0\rangle	&	\langle112,60,16,1\rangle	&	\langle60,91,111,0\rangle	&	\langle114,11,113,0\rangle \\
\langle114,62,9,2\rangle	&	\langle37,3,113,2\rangle	&	\langle84,49,46,1\rangle	&	\langle115,52,99,1\rangle	&	\langle72,57,102,2\rangle	&	\langle116,100,85,1\rangle \\
\langle119,6,79,0\rangle	&	\langle38,26,13,0\rangle	&	\langle87,1,107,0\rangle	&	\langle117,28,50,1\rangle	&	\langle73,64,115,0\rangle	&	\langle12,100,118,0\rangle \\
\langle12,82,71,1\rangle	&	\langle43,41,80,2\rangle	&	\langle96,106,9,0\rangle	&	\langle119,10,64,1\rangle	&	\langle74,110,60,2\rangle	&	\langle90,123,125,0\rangle \\
\langle128,4,54,0\rangle	&	\langle46,65,56,0\rangle	&	\langle96,14,42,2\rangle	&	\langle119,22,46,2\rangle	&	\langle80,101,37,1\rangle	&	\langle95,102,103,0\rangle \\
\langle19,33,90,1\rangle	&	\langle47,61,44,0\rangle	&	\langle10,21,101,2\rangle	&	\langle121,76,50,0\rangle	&		&	 \\
\end{array}$ \\

\hline
\end{longtable}
%%\end{table*}

%%\begin{table*} %Table_7

\begin{longtable}{c|c}
\caption{Base Codewords of \gdcto{}s of Type $2^{3u} 4^1$}
\label{tbl:31gdc2^3u_4^1}\\
%%\centering \footnotesize

\hline $u$ & Base Codewords \\

\hline $3$ & $\begin{array}{cccccc}
\langle0,2,8,16\rangle	&	\langle0,11,14,17\rangle	&	\langle\infty_1,0,7,4\rangle	&	\langle\infty_0,0,1,11\rangle	&	\langle\infty_2,0,13,15\rangle	&	\langle\infty_3,0,17,12\rangle \\
\langle1,5,11,4\rangle	&	\langle1,14,17,15\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $4$ & $\begin{array}{cccccc}
\langle0,1,2,19\rangle	&	\langle0,4,10,13\rangle	&	\langle1,4,23,15\rangle	&	\langle\infty_0,0,3,1\rangle	&	\langle\infty_2,0,11,20\rangle	&	\langle\infty_3,0,17,21\rangle \\
\langle1,7,21,2\rangle	&	\langle0,8,15,14\rangle	&	\langle1,9,20,12\rangle	&	\langle\infty_1,0,9,2\rangle	&		&	 \\
\end{array}$ \\

\hline $5$ & $\begin{array}{cccccc}
\langle0,4,9,5\rangle	&	\langle1,6,7,12\rangle	&	\langle0,3,23,26\rangle	&	\langle1,5,13,25\rangle	&	\langle\infty_0,0,7,8\rangle	&	\langle\infty_2,0,17,16\rangle \\
\langle0,8,24,3\rangle	&	\langle0,18,20,2\rangle	&	\langle1,2,15,23\rangle	&	\langle1,10,29,20\rangle	&	\langle\infty_1,0,11,13\rangle	&	\langle\infty_3,0,27,24\rangle \\
\end{array}$ \\

\hline $6$ & $\begin{array}{cccccc}
\langle0,8,30,2\rangle	&	\langle0,20,27,1\rangle	&	\langle1,5,22,35\rangle	&	\langle0,12,21,23\rangle	&	\langle\infty_0,0,5,21\rangle	&	\langle\infty_2,0,29,6\rangle \\
\langle1,4,6,18\rangle	&	\langle0,4,17,20\rangle	&	\langle0,10,11,19\rangle	&	\langle1,11,13,22\rangle	&	\langle\infty_1,0,25,3\rangle	&	\langle\infty_3,0,35,24\rangle \\
\langle1,9,15,6\rangle	&	\langle1,14,17,0\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $7$ & $\begin{array}{cccccc}
\langle0,4,31,9\rangle	&	\langle0,1,40,29\rangle	&	\langle0,5,30,41\rangle	&	\langle1,5,18,15\rangle	&	\langle\infty_0,0,9,2\rangle	&	\langle\infty_2,0,37,10\rangle \\
\langle0,6,20,1\rangle	&	\langle0,10,34,6\rangle	&	\langle1,2,35,10\rangle	&	\langle1,15,17,33\rangle	&	\langle\infty_1,0,15,3\rangle	&	\langle\infty_3,0,39,16\rangle \\
\langle1,8,19,2\rangle	&	\langle0,16,23,4\rangle	&	\langle1,24,37,0\rangle	&	\langle1,21,33,13\rangle	&		&	 \\
\end{array}$ \\

\hline $8$ & $\begin{array}{cccccc}
\langle0,3,30,4\rangle	&	\langle0,6,14,23\rangle	&	\langle1,4,29,39\rangle	&	\langle0,27,36,31\rangle	&	\langle1,18,20,47\rangle	&	\langle\infty_1,0,13,2\rangle \\
\langle0,1,38,46\rangle	&	\langle0,7,22,41\rangle	&	\langle1,5,30,45\rangle	&	\langle0,28,44,10\rangle	&	\langle1,34,43,28\rangle	&	\langle\infty_2,0,37,1\rangle \\
\langle0,17,47,5\rangle	&	\langle1,3,17,26\rangle	&	\langle1,9,14,40\rangle	&	\langle1,13,23,18\rangle	&	\langle\infty_0,0,5,7\rangle	&	\langle\infty_3,0,41,6\rangle \\
\end{array}$ \\

\hline $9$ & $\begin{array}{cccccc}
\langle0,7,28,2\rangle	&	\langle0,13,42,6\rangle	&	\langle1,5,38,20\rangle	&	\langle0,16,34,37\rangle	&	\langle1,16,31,29\rangle	&	\langle\infty_1,0,11,7\rangle \\
\langle1,3,6,49\rangle	&	\langle0,5,50,30\rangle	&	\langle1,9,18,44\rangle	&	\langle0,22,24,10\rangle	&	\langle1,17,37,43\rangle	&	\langle\infty_2,0,31,1\rangle \\
\langle1,8,49,0\rangle	&	\langle0,6,46,14\rangle	&	\langle0,10,29,33\rangle	&	\langle1,13,27,45\rangle	&	\langle\infty_0,0,3,4\rangle	&	\langle\infty_3,0,35,15\rangle \\
\langle0,1,23,32\rangle	&	\langle1,2,45,11\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $10$ & $\begin{array}{cccccc}
\langle0,2,6,39\rangle	&	\langle1,41,45,2\rangle	&	\langle0,19,37,18\rangle	&	\langle1,12,36,35\rangle	&	\langle1,29,30,14\rangle	&	\langle\infty_1,0,9,2\rangle \\
\langle1,7,9,47\rangle	&	\langle0,10,57,55\rangle	&	\langle0,20,52,11\rangle	&	\langle1,15,27,19\rangle	&	\langle1,34,51,26\rangle	&	\langle\infty_2,0,29,5\rangle \\
\langle0,22,35,3\rangle	&	\langle0,11,18,25\rangle	&	\langle0,23,44,13\rangle	&	\langle1,16,37,52\rangle	&	\langle\infty_0,0,1,4\rangle	&	\langle\infty_3,0,43,6\rangle \\
\langle0,7,26,12\rangle	&	\langle0,12,15,54\rangle	&	\langle1,10,56,34\rangle	&	\langle1,23,28,43\rangle	&		&	 \\
\end{array}$ \\

\hline $11$ & $\begin{array}{cccccc}
\langle0,2,3,65\rangle	&	\langle1,4,65,18\rangle	&	\langle0,17,36,11\rangle	&	\langle0,40,46,61\rangle	&	\langle1,22,29,11\rangle	&	\langle\infty_0,0,11,3\rangle \\
\langle0,5,62,8\rangle	&	\langle1,45,55,2\rangle	&	\langle0,19,42,58\rangle	&	\langle1,10,59,47\rangle	&	\langle1,30,53,57\rangle	&	\langle\infty_1,0,29,1\rangle \\
\langle0,16,38,7\rangle	&	\langle1,8,61,46\rangle	&	\langle0,21,56,46\rangle	&	\langle1,19,35,37\rangle	&	\langle1,32,40,64\rangle	&	\langle\infty_2,0,41,4\rangle \\
\langle0,18,32,5\rangle	&	\langle0,13,54,22\rangle	&	\langle0,39,65,26\rangle	&	\langle1,21,63,56\rangle	&	\langle1,37,52,58\rangle	&	\langle\infty_3,0,55,9\rangle \\
\end{array}$ \\

\hline $13$ & $\begin{array}{cccccc}
\langle0,8,64,7\rangle	&	\langle1,22,75,8\rangle	&	\langle0,17,72,19\rangle	&	\langle0,49,67,59\rangle	&	\langle1,34,77,70\rangle	&	\langle\infty_0,0,7,3\rangle \\
\langle1,6,47,7\rangle	&	\langle1,46,55,9\rangle	&	\langle0,19,63,50\rangle	&	\langle0,65,77,60\rangle	&	\langle1,39,42,54\rangle	&	\langle\infty_1,0,25,5\rangle \\
\langle0,12,30,9\rangle	&	\langle1,68,69,0\rangle	&	\langle0,26,54,42\rangle	&	\langle1,10,71,14\rangle	&	\langle1,49,63,18\rangle	&	\langle\infty_2,0,31,13\rangle \\
\langle0,13,55,2\rangle	&	\langle1,8,76,60\rangle	&	\langle0,27,76,45\rangle	&	\langle1,21,64,41\rangle	&	\langle1,51,73,45\rangle	&	\langle\infty_3,0,59,11\rangle \\
\langle0,4,38,30\rangle	&	\langle0,16,58,51\rangle	&	\langle0,46,51,54\rangle	&	\langle1,27,58,13\rangle	&		&	 \\
\end{array}$ \\

\hline $14$ & $\begin{array}{cccccc}
\langle0,2,3,34\rangle	&	\langle1,21,30,0\rangle	&	\langle1,9,31,24\rangle	&	\langle0,22,60,20\rangle	&	\langle1,11,51,65\rangle	&	\langle1,76,83,31\rangle \\
\langle1,4,69,7\rangle	&	\langle1,40,56,8\rangle	&	\langle0,10,51,59\rangle	&	\langle0,27,58,53\rangle	&	\langle1,12,48,63\rangle	&	\langle\infty_0,0,35,2\rangle \\
\langle0,18,23,7\rangle	&	\langle1,6,70,10\rangle	&	\langle0,11,47,63\rangle	&	\langle0,32,71,67\rangle	&	\langle1,13,71,62\rangle	&	\langle\infty_2,0,69,6\rangle \\
\langle0,4,54,13\rangle	&	\langle1,7,53,19\rangle	&	\langle0,13,72,48\rangle	&	\langle0,43,61,46\rangle	&	\langle1,25,52,45\rangle	&	\langle\infty_1,0,67,10\rangle \\
\langle0,6,76,33\rangle	&	\langle1,8,36,74\rangle	&	\langle0,17,21,22\rangle	&	\langle0,44,63,65\rangle	&	\langle1,29,54,46\rangle	&	\langle\infty_3,0,83,12\rangle \\
\end{array}$ \\

\hline $17$ & $\begin{array}{cccccc}
\langle0,4,7,41\rangle	&	\langle1,12,48,0\rangle	&	\langle0,26,78,94\rangle	&	\langle0,46,54,21\rangle	&	\langle1,38,87,73\rangle	&	\langle0,28,57,100\rangle \\
\langle1,2,8,26\rangle	&	\langle1,47,53,6\rangle	&	\langle0,30,90,75\rangle	&	\langle1,20,40,49\rangle	&	\langle1,39,63,80\rangle	&	\langle1,78,99,100\rangle \\
\langle0,1,44,58\rangle	&	\langle1,77,89,8\rangle	&	\langle0,31,40,59\rangle	&	\langle1,22,92,60\rangle	&	\langle1,4,101,53\rangle	&	\langle\infty_0,0,27,3\rangle \\
\langle0,17,86,1\rangle	&	\langle0,10,85,91\rangle	&	\langle0,35,69,44\rangle	&	\langle1,26,60,19\rangle	&	\langle1,50,88,83\rangle	&	\langle\infty_1,0,39,2\rangle \\
\langle0,2,89,78\rangle	&	\langle0,14,23,99\rangle	&	\langle0,41,73,39\rangle	&	\langle1,31,59,13\rangle	&	\langle1,61,81,21\rangle	&	\langle\infty_2,0,47,5\rangle \\
\langle0,61,71,8\rangle	&	\langle0,18,37,73\rangle	&	\langle0,45,80,67\rangle	&	\langle1,37,85,28\rangle	&	\langle1,90,95,76\rangle	&	\langle\infty_3,0,79,6\rangle \\
\end{array}$ \\

\hline $18$ & $\begin{array}{cccccc}
\langle0,1,16,24\rangle	&	\langle0,20,85,79\rangle	&	\langle0,78,87,98\rangle	&	\langle1,4,56,107\rangle	&	\langle1,59,75,50\rangle	&	\langle1,98,102,22\rangle \\
\langle0,3,22,16\rangle	&	\langle0,24,64,37\rangle	&	\langle1,14,104,0\rangle	&	\langle1,40,73,88\rangle	&	\langle1,85,94,43\rangle	&	\langle1,101,103,15\rangle \\
\langle0,6,14,69\rangle	&	\langle0,25,26,88\rangle	&	\langle1,21,43,30\rangle	&	\langle1,42,105,9\rangle	&	\langle0,12,103,22\rangle	&	\langle\infty_0,0,39,2\rangle \\
\langle1,36,82,5\rangle	&	\langle0,28,51,92\rangle	&	\langle1,26,28,51\rangle	&	\langle1,47,57,35\rangle	&	\langle0,34,70,104\rangle	&	\langle\infty_1,0,43,3\rangle \\
\langle0,10,58,99\rangle	&	\langle0,35,66,67\rangle	&	\langle1,29,97,32\rangle	&	\langle1,49,96,17\rangle	&	\langle0,57,101,93\rangle	&	\langle\infty_2,0,45,7\rangle \\
\langle0,17,31,68\rangle	&	\langle0,37,75,65\rangle	&	\langle1,33,62,81\rangle	&	\langle1,54,83,93\rangle	&	\langle1,12,88,102\rangle	&	\langle\infty_3,0,71,9\rangle \\
\langle0,19,49,96\rangle	&	\langle0,41,59,97\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $22$ & $\begin{array}{cccccc}
\langle1,2,5,77\rangle	&	\langle0,5,128,24\rangle	&	\langle1,16,31,27\rangle	&	\langle0,13,120,42\rangle	&	\langle0,82,106,74\rangle	&	\langle1,99,117,38\rangle \\
\langle0,7,59,27\rangle	&	\langle0,55,79,46\rangle	&	\langle1,18,34,32\rangle	&	\langle0,22,39,127\rangle	&	\langle1,20,127,33\rangle	&	\langle1,84,125,115\rangle \\
\langle1,3,63,99\rangle	&	\langle0,58,94,61\rangle	&	\langle1,29,58,75\rangle	&	\langle0,30,61,117\rangle	&	\langle1,22,123,56\rangle	&	\langle1,107,119,114\rangle \\
\langle0,11,57,91\rangle	&	\langle0,60,89,59\rangle	&	\langle1,33,42,80\rangle	&	\langle0,32,84,109\rangle	&	\langle1,23,113,71\rangle	&	\langle\infty_0,0,19,2\rangle \\
\langle0,18,130,4\rangle	&	\langle0,62,63,51\rangle	&	\langle1,36,80,98\rangle	&	\langle0,33,40,120\rangle	&	\langle1,57,112,29\rangle	&	\langle\infty_2,0,81,1\rangle \\
\langle0,23,71,21\rangle	&	\langle0,8,126,76\rangle	&	\langle1,45,50,34\rangle	&	\langle0,42,85,125\rangle	&	\langle1,59,95,104\rangle	&	\langle\infty_3,0,93,5\rangle \\
\langle0,35,98,47\rangle	&	\langle1,12,88,69\rangle	&	\langle1,55,82,94\rangle	&	\langle0,54,122,94\rangle	&	\langle1,83,106,11\rangle	&	\langle\infty_1,0,37,10\rangle \\
\langle0,47,87,71\rangle	&	\langle1,14,60,86\rangle	&	\langle1,65,68,28\rangle	&	\langle0,67,104,16\rangle	&		&	 \\
\end{array}$ \\

\hline

\end{longtable}
%%\end{table*}

%\begin{table*} %Table_9

%\centering \footnotesize

\begin{longtable}{c|c}
\caption{The Codewords of Optimal $(n,5,[3,1])_3$-codes for
$n\in \{11, 17, 23, 29, 35\}$} \label{tbl:31n6t+5}\\
\hline $n$ & Codewords \\

\hline $11$ & $\begin{array}{cccccc}
\langle0,1,2,9\rangle	&	\langle1,3,5,0\rangle	&	\langle2,4,8,1\rangle	&	\langle4,5,7,9\rangle	&	\langle1,7,9,10\rangle	&	\langle4,9,10,2\rangle \\
\langle0,5,6,4\rangle	&	\langle1,4,6,3\rangle	&	\langle2,6,9,5\rangle	&	\langle5,8,9,3\rangle	&	\langle1,8,10,6\rangle	&	\langle6,7,10,0\rangle \\
\langle0,7,8,5\rangle	&	\langle2,3,7,4\rangle	&	\langle3,6,8,7\rangle	&	\langle0,3,10,8\rangle	&	\langle2,5,10,7\rangle	&	 \\
\end{array}$ \\

\hline $17$ & $\begin{array}{cccccc}
\langle0,1,5,7\rangle	&	\langle1,8,14,4\rangle	&	\langle5,6,13,4\rangle	&	\langle2,5,16,11\rangle	&	\langle4,6,14,15\rangle	&	\langle9,13,16,2\rangle \\
\langle5,7,8,2\rangle	&	\langle1,9,10,8\rangle	&	\langle0,10,15,4\rangle	&	\langle2,6,15,13\rangle	&	\langle4,9,11,13\rangle	&	\langle0,12,16,13\rangle \\
\langle6,7,9,3\rangle	&	\langle2,3,12,5\rangle	&	\langle0,2,13,14\rangle	&	\langle3,14,16,9\rangle	&	\langle5,10,14,1\rangle	&	\langle11,14,15,0\rangle \\
\langle0,3,9,15\rangle	&	\langle2,4,7,16\rangle	&	\langle0,7,14,12\rangle	&	\langle3,4,13,10\rangle	&	\langle5,9,12,16\rangle	&	\langle7,12,15,10\rangle \\
\langle0,4,8,11\rangle	&	\langle2,8,10,0\rangle	&	\langle1,2,11,10\rangle	&	\langle3,5,11,14\rangle	&	\langle6,10,16,5\rangle	&	\langle8,11,12,15\rangle \\
\langle0,6,11,2\rangle	&	\langle2,9,14,7\rangle	&	\langle1,3,15,16\rangle	&	\langle3,7,10,11\rangle	&	\langle7,11,16,1\rangle	&	\langle10,11,13,16\rangle \\
\langle1,6,12,0\rangle	&	\langle3,6,8,12\rangle	&	\langle1,4,16,12\rangle	&	\langle4,10,12,2\rangle	&	\langle8,15,16,6\rangle	&	\langle12,13,14,11\rangle \\
\langle1,7,13,9\rangle	&	\langle4,5,15,3\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $23$ & $\begin{array}{cccccc}
\langle0,3,4,8\rangle	&	\langle3,9,13,4\rangle	&	\langle2,14,15,1\rangle	&	\langle6,12,20,1\rangle	&	\langle11,14,18,8\rangle	&	\langle6,15,22,13\rangle \\
\langle0,5,6,3\rangle	&	\langle5,9,17,6\rangle	&	\langle2,3,21,12\rangle	&	\langle6,14,21,4\rangle	&	\langle12,18,19,6\rangle	&	\langle7,14,16,18\rangle \\
\langle7,8,9,1\rangle	&	\langle0,11,16,2\rangle	&	\langle3,18,22,5\rangle	&	\langle6,7,11,20\rangle	&	\langle14,20,22,2\rangle	&	\langle8,11,19,12\rangle \\
\langle0,1,22,4\rangle	&	\langle0,17,18,7\rangle	&	\langle3,7,12,16\rangle	&	\langle6,8,10,22\rangle	&	\langle15,16,19,5\rangle	&	\langle8,15,18,21\rangle \\
\langle0,7,21,5\rangle	&	\langle0,2,19,13\rangle	&	\langle4,11,13,0\rangle	&	\langle7,17,22,8\rangle	&	\langle16,21,22,1\rangle	&	\langle9,11,15,14\rangle \\
\langle1,3,8,20\rangle	&	\langle0,8,20,19\rangle	&	\langle4,12,14,5\rangle	&	\langle7,19,20,4\rangle	&	\langle2,11,20,10\rangle	&	\langle9,12,22,17\rangle \\
\langle1,4,6,19\rangle	&	\langle0,9,10,15\rangle	&	\langle4,18,21,3\rangle	&	\langle8,13,21,6\rangle	&	\langle3,10,14,21\rangle	&	\langle9,16,18,20\rangle \\
\langle1,7,13,2\rangle	&	\langle1,10,16,6\rangle	&	\langle4,7,15,12\rangle	&	\langle8,16,17,0\rangle	&	\langle3,11,17,13\rangle	&	\langle10,11,22,19\rangle \\
\langle2,4,5,18\rangle	&	\langle1,11,12,9\rangle	&	\langle4,8,22,11\rangle	&	\langle9,20,21,0\rangle	&	\langle3,15,20,22\rangle	&	\langle10,18,20,14\rangle \\
\langle2,6,9,11\rangle	&	\langle1,19,21,8\rangle	&	\langle4,9,19,21\rangle	&	\langle0,12,15,18\rangle	&	\langle4,10,17,16\rangle	&	\langle12,13,16,15\rangle \\
\langle2,7,10,0\rangle	&	\langle1,2,18,22\rangle	&	\langle5,13,15,8\rangle	&	\langle0,13,14,12\rangle	&	\langle4,16,20,13\rangle	&	\langle12,17,21,19\rangle \\
\langle2,8,12,7\rangle	&	\langle1,5,20,15\rangle	&	\langle5,19,22,0\rangle	&	\langle1,15,17,11\rangle	&	\langle5,10,12,20\rangle	&	\langle13,17,20,18\rangle \\
\langle3,5,16,9\rangle	&	\langle1,9,14,16\rangle	&	\langle5,7,18,11\rangle	&	\langle10,13,19,3\rangle	&	\langle5,11,21,16\rangle	&	\langle14,17,19,22\rangle \\
\langle3,6,19,2\rangle	&	\langle2,13,22,9\rangle	&	\langle5,8,14,17\rangle	&	\langle10,15,21,7\rangle	&	\langle6,13,18,10\rangle	&	 \\
\end{array}$ \\

\hline $29$ & $\begin{array}{cccccc}
\langle1,3,5,8\rangle	&	\langle1,8,14,26\rangle	&	\langle6,11,14,8\rangle	&	\langle10,11,13,9\rangle	&	\langle4,13,28,27\rangle	&	\langle9,18,23,27\rangle \\
\langle2,3,6,0\rangle	&	\langle1,9,25,24\rangle	&	\langle6,17,28,3\rangle	&	\langle10,16,27,4\rangle	&	\langle4,14,20,25\rangle	&	\langle10,12,15,21\rangle \\
\langle0,1,2,22\rangle	&	\langle2,12,18,7\rangle	&	\langle6,26,27,7\rangle	&	\langle11,16,28,1\rangle	&	\langle4,15,17,10\rangle	&	\langle10,14,22,24\rangle \\
\langle0,4,11,6\rangle	&	\langle2,14,21,9\rangle	&	\langle6,9,12,26\rangle	&	\langle11,17,20,0\rangle	&	\langle4,16,19,15\rangle	&	\langle10,17,24,25\rangle \\
\langle0,6,7,12\rangle	&	\langle2,20,28,5\rangle	&	\langle7,17,19,8\rangle	&	\langle12,13,19,4\rangle	&	\langle4,22,23,18\rangle	&	\langle10,25,28,15\rangle \\
\langle0,9,26,8\rangle	&	\langle2,4,25,21\rangle	&	\langle7,23,28,9\rangle	&	\langle12,22,25,1\rangle	&	\langle5,10,18,22\rangle	&	\langle11,15,18,28\rangle \\
\langle1,4,6,14\rangle	&	\langle2,5,24,18\rangle	&	\langle8,15,24,7\rangle	&	\langle13,15,16,5\rangle	&	\langle5,11,26,15\rangle	&	\langle11,19,23,22\rangle \\
\langle2,8,9,12\rangle	&	\langle3,19,21,7\rangle	&	\langle8,18,28,6\rangle	&	\langle13,23,26,0\rangle	&	\langle5,21,28,19\rangle	&	\langle11,21,25,17\rangle \\
\langle3,4,10,1\rangle	&	\langle3,24,28,4\rangle	&	\langle8,19,25,0\rangle	&	\langle14,15,25,2\rangle	&	\langle6,10,20,13\rangle	&	\langle12,14,28,23\rangle \\
\langle3,7,11,2\rangle	&	\langle3,25,26,9\rangle	&	\langle9,11,24,5\rangle	&	\langle14,18,24,1\rangle	&	\langle6,15,22,25\rangle	&	\langle12,17,27,14\rangle \\
\langle4,5,12,2\rangle	&	\langle3,8,12,15\rangle	&	\langle9,16,22,2\rangle	&	\langle16,23,24,3\rangle	&	\langle6,16,21,24\rangle	&	\langle12,20,23,17\rangle \\
\langle6,8,13,2\rangle	&	\langle3,9,15,20\rangle	&	\langle9,27,28,0\rangle	&	\langle17,21,22,4\rangle	&	\langle6,18,19,11\rangle	&	\langle12,21,26,28\rangle \\
\langle7,8,10,3\rangle	&	\langle4,24,27,9\rangle	&	\langle0,10,21,16\rangle	&	\langle19,24,26,2\rangle	&	\langle6,24,25,20\rangle	&	\langle13,14,27,19\rangle \\
\langle7,9,14,6\rangle	&	\langle4,7,18,13\rangle	&	\langle0,12,24,13\rangle	&	\langle2,10,26,11\rangle	&	\langle7,12,16,25\rangle	&	\langle13,18,25,23\rangle \\
\langle0,22,27,3\rangle	&	\langle4,8,26,22\rangle	&	\langle0,14,23,21\rangle	&	\langle2,11,27,13\rangle	&	\langle7,15,27,17\rangle	&	\langle13,22,24,11\rangle \\
\langle0,3,13,25\rangle	&	\langle4,9,21,23\rangle	&	\langle0,16,25,14\rangle	&	\langle2,15,23,24\rangle	&	\langle7,20,25,18\rangle	&	\langle14,16,26,18\rangle \\
\langle0,5,15,23\rangle	&	\langle5,14,19,3\rangle	&	\langle0,18,20,15\rangle	&	\langle2,16,17,19\rangle	&	\langle7,22,26,20\rangle	&	\langle15,19,20,26\rangle \\
\langle0,8,17,27\rangle	&	\langle5,20,22,9\rangle	&	\langle0,19,28,24\rangle	&	\langle2,19,22,10\rangle	&	\langle8,11,22,16\rangle	&	\langle15,26,28,16\rangle \\
\langle1,10,23,6\rangle	&	\langle5,25,27,6\rangle	&	\langle1,11,12,10\rangle	&	\langle3,14,17,13\rangle	&	\langle8,20,27,24\rangle	&	\langle17,18,26,24\rangle \\
\langle1,16,18,0\rangle	&	\langle5,6,23,28\rangle	&	\langle1,13,17,15\rangle	&	\langle3,16,20,10\rangle	&	\langle8,21,23,10\rangle	&	\langle17,23,25,16\rangle \\
\langle1,20,26,4\rangle	&	\langle5,7,13,10\rangle	&	\langle1,15,21,27\rangle	&	\langle3,18,22,26\rangle	&	\langle9,10,19,17\rangle	&	\langle18,21,27,20\rangle \\
\langle1,22,28,7\rangle	&	\langle5,8,16,20\rangle	&	\langle1,19,27,16\rangle	&	\langle3,23,27,12\rangle	&	\langle9,13,20,16\rangle	&	\langle20,21,24,22\rangle \\
\langle1,7,24,21\rangle	&	\langle5,9,17,21\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $35$ & $\begin{array}{cccccc}
\langle4,5,6,1\rangle	&	\langle3,12,30,0\rangle	&	\langle0,14,25,11\rangle	&	\langle2,16,17,30\rangle	&	\langle7,16,24,22\rangle	&	\langle12,21,26,24\rangle \\
\langle0,3,17,7\rangle	&	\langle3,19,25,5\rangle	&	\langle0,16,29,25\rangle	&	\langle2,23,25,16\rangle	&	\langle7,17,30,14\rangle	&	\langle13,15,29,30\rangle \\
\langle0,5,13,8\rangle	&	\langle3,6,10,15\rangle	&	\langle0,18,21,14\rangle	&	\langle2,32,33,29\rangle	&	\langle7,19,32,25\rangle	&	\langle13,16,30,20\rangle \\
\langle0,7,8,12\rangle	&	\langle3,7,11,29\rangle	&	\langle0,19,23,28\rangle	&	\langle22,25,34,1\rangle	&	\langle7,20,28,10\rangle	&	\langle13,17,23,21\rangle \\
\langle1,3,5,23\rangle	&	\langle3,8,33,14\rangle	&	\langle0,20,32,19\rangle	&	\langle22,27,30,7\rangle	&	\langle7,22,33,17\rangle	&	\langle13,18,34,33\rangle \\
\langle1,6,28,0\rangle	&	\langle4,12,25,3\rangle	&	\langle0,28,31,20\rangle	&	\langle23,28,33,7\rangle	&	\langle7,23,27,20\rangle	&	\langle13,20,31,24\rangle \\
\langle1,7,9,15\rangle	&	\langle4,19,30,8\rangle	&	\langle1,10,20,34\rangle	&	\langle29,33,34,3\rangle	&	\langle7,31,34,16\rangle	&	\langle13,25,32,23\rangle \\
\langle2,3,34,8\rangle	&	\langle4,21,34,7\rangle	&	\langle1,12,14,27\rangle	&	\langle3,13,27,12\rangle	&	\langle8,10,22,28\rangle	&	\langle14,15,27,26\rangle \\
\langle3,4,18,6\rangle	&	\langle4,8,28,18\rangle	&	\langle1,13,24,14\rangle	&	\langle3,14,32,28\rangle	&	\langle8,12,34,29\rangle	&	\langle14,16,31,13\rangle \\
\langle3,9,20,1\rangle	&	\langle4,9,26,32\rangle	&	\langle1,16,18,21\rangle	&	\langle3,15,16,34\rangle	&	\langle8,14,18,20\rangle	&	\langle14,17,34,24\rangle \\
\langle4,7,13,0\rangle	&	\langle5,10,27,9\rangle	&	\langle1,21,23,22\rangle	&	\langle3,21,29,27\rangle	&	\langle8,15,25,24\rangle	&	\langle14,20,22,31\rangle \\
\langle8,9,11,5\rangle	&	\langle5,21,24,4\rangle	&	\langle1,22,32,24\rangle	&	\langle3,22,31,10\rangle	&	\langle8,20,27,17\rangle	&	\langle14,26,28,34\rangle \\
\langle0,1,34,13\rangle	&	\langle5,7,25,31\rangle	&	\langle10,11,34,0\rangle	&	\langle3,23,26,30\rangle	&	\langle8,21,31,25\rangle	&	\langle15,24,32,16\rangle \\
\langle0,15,22,3\rangle	&	\langle5,8,32,22\rangle	&	\langle10,12,31,8\rangle	&	\langle3,24,28,33\rangle	&	\langle9,10,23,31\rangle	&	\langle15,26,30,10\rangle \\
\langle0,2,26,23\rangle	&	\langle5,9,29,12\rangle	&	\langle10,16,25,7\rangle	&	\langle4,11,14,22\rangle	&	\langle9,12,22,16\rangle	&	\langle16,20,21,23\rangle \\
\langle0,24,33,5\rangle	&	\langle6,11,32,3\rangle	&	\langle10,17,21,3\rangle	&	\langle4,15,20,25\rangle	&	\langle9,13,19,27\rangle	&	\langle17,18,22,27\rangle \\
\langle0,4,10,30\rangle	&	\langle6,13,22,5\rangle	&	\langle11,12,15,1\rangle	&	\langle4,16,22,15\rangle	&	\langle9,15,17,19\rangle	&	\langle17,20,29,16\rangle \\
\langle0,6,12,10\rangle	&	\langle6,20,30,9\rangle	&	\langle11,16,28,4\rangle	&	\langle4,17,33,26\rangle	&	\langle9,25,28,22\rangle	&	\langle17,26,32,31\rangle \\
\langle0,9,30,33\rangle	&	\langle6,24,31,7\rangle	&	\langle11,18,30,2\rangle	&	\langle4,23,32,11\rangle	&	\langle10,13,14,17\rangle	&	\langle17,27,28,13\rangle \\
\langle1,11,17,6\rangle	&	\langle6,7,15,28\rangle	&	\langle11,23,24,9\rangle	&	\langle4,24,27,28\rangle	&	\langle10,15,19,23\rangle	&	\langle18,23,31,29\rangle \\
\langle1,15,31,4\rangle	&	\langle6,8,17,33\rangle	&	\langle14,19,24,2\rangle	&	\langle5,11,33,16\rangle	&	\langle10,18,33,25\rangle	&	\langle18,28,29,19\rangle \\
\langle1,2,30,25\rangle	&	\langle6,9,14,21\rangle	&	\langle14,23,29,8\rangle	&	\langle5,12,28,11\rangle	&	\langle10,24,26,20\rangle	&	\langle19,21,27,10\rangle \\
\langle1,25,33,9\rangle	&	\langle7,12,29,6\rangle	&	\langle14,30,33,4\rangle	&	\langle5,15,23,32\rangle	&	\langle10,28,30,32\rangle	&	\langle19,22,28,30\rangle \\
\langle1,26,27,3\rangle	&	\langle7,14,21,5\rangle	&	\langle15,21,33,8\rangle	&	\langle5,16,34,26\rangle	&	\langle10,29,32,18\rangle	&	\langle19,31,33,22\rangle \\
\langle1,4,29,10\rangle	&	\langle7,18,26,8\rangle	&	\langle15,28,34,2\rangle	&	\langle5,17,19,29\rangle	&	\langle11,13,21,19\rangle	&	\langle20,24,34,18\rangle \\
\langle1,8,19,32\rangle	&	\langle8,13,26,4\rangle	&	\langle16,27,32,1\rangle	&	\langle5,18,20,15\rangle	&	\langle11,19,29,15\rangle	&	\langle20,26,33,28\rangle \\
\langle2,19,20,3\rangle	&	\langle8,16,23,0\rangle	&	\langle17,25,31,2\rangle	&	\langle5,22,26,21\rangle	&	\langle11,20,25,33\rangle	&	\langle21,28,32,12\rangle \\
\langle2,4,31,12\rangle	&	\langle8,29,30,1\rangle	&	\langle18,25,27,0\rangle	&	\langle5,30,31,28\rangle	&	\langle11,26,31,18\rangle	&	\langle22,24,29,23\rangle \\
\langle2,5,14,10\rangle	&	\langle9,16,33,6\rangle	&	\langle19,26,34,9\rangle	&	\langle6,16,26,14\rangle	&	\langle12,13,33,15\rangle	&	\langle24,25,30,27\rangle \\
\langle2,6,29,24\rangle	&	\langle9,18,24,3\rangle	&	\langle2,11,22,13\rangle	&	\langle6,18,19,26\rangle	&	\langle12,16,19,17\rangle	&	\langle25,26,29,13\rangle \\
\langle2,7,10,26\rangle	&	\langle9,27,34,4\rangle	&	\langle2,12,27,18\rangle	&	\langle6,21,25,30\rangle	&	\langle12,17,24,25\rangle	&	\langle27,29,31,34\rangle \\
\langle2,8,24,11\rangle	&	\langle9,31,32,0\rangle	&	\langle2,13,28,31\rangle	&	\langle6,23,34,25\rangle	&	\langle12,18,32,34\rangle	&	\langle30,32,34,17\rangle \\
\langle2,9,21,28\rangle	&	\langle0,11,27,31\rangle	&	\langle2,15,18,22\rangle	&	\langle6,27,33,32\rangle	&	\langle12,20,23,26\rangle	&	 \\
\end{array}$ \\

\hline
\end{longtable}
%\end{table*}

%\begin{table*} %Table_10

%\centering \footnotesize

\begin{longtable}{c|c}
\caption{Base Codewords of Optimal $(6t+5,5,[3,1])_3$-codes for
$t\in\{6,8,10,12,14,16\}$} \label{tbl:31n6t+5(2)}\\
\hline $t$ & Base Codewords \\

\hline $6$ & $\begin{array}{cccccc}
\langle3,9,14,8\rangle	&	\langle15,17,27,4\rangle	&	\langle0,24,\infty_{8},4\rangle	&	\langle0,26,\infty_{0},27\rangle	&	\langle6,21,\infty_{3},29\rangle	&	\langle6,29,\infty_{10},4\rangle \\
\langle0,2,14,20\rangle	&	\langle5,15,26,29\rangle	&	\langle8,26,\infty_{4},4\rangle	&	\langle6,18,\infty_{1},14\rangle	&	\langle6,22,\infty_{5},20\rangle	&	\langle7,24,\infty_{6},10\rangle \\
\langle6,14,28,1\rangle	&	\langle15,16,22,13\rangle	&	\langle0,19,\infty_{2},15\rangle	&	\langle6,19,\infty_{9},28\rangle	&	\langle6,26,\infty_{7},16\rangle	&	 \\
\end{array}$ \\

\hline $8$ & $\begin{array}{cccccc}
\langle0,4,9,2\rangle	&	\langle1,26,29,22\rangle	&	\langle21,22,31,1\rangle	&	\langle0,35,\infty_{0},4\rangle	&	\langle0,36,\infty_{6},20\rangle	&	\langle0,41,\infty_{4},28\rangle \\
\langle0,7,15,3\rangle	&	\langle1,28,32,13\rangle	&	\langle21,23,29,15\rangle	&	\langle0,22,\infty_{7},41\rangle	&	\langle0,37,\infty_{1},34\rangle	&	\langle1,40,\infty_{3},16\rangle \\
\langle0,2,20,10\rangle	&	\langle1,30,35,17\rangle	&	\langle0,23,\infty_{8},1\rangle	&	\langle0,24,\infty_{9},13\rangle	&	\langle0,38,\infty_{2},27\rangle	&	\langle0,26,\infty_{10},30\rangle \\
\langle0,11,32,22\rangle	&	\langle1,34,41,40\rangle	&	\langle0,30,\infty_{5},5\rangle	&		&		&	 \\
\end{array}$ \\

\hline $10$ & $\begin{array}{cccccc}
\langle5,6,8,31\rangle	&	\langle5,10,14,20\rangle	&	\langle14,25,45,15\rangle	&	\langle29,33,39,36\rangle	&	\langle12,33,\infty_{3},50\rangle	&	\langle12,47,\infty_{2},23\rangle \\
\langle0,32,50,31\rangle	&	\langle5,11,25,14\rangle	&	\langle15,28,52,10\rangle	&	\langle11,49,\infty_{4},2\rangle	&	\langle12,38,\infty_{6},25\rangle	&	\langle12,48,\infty_{5},16\rangle \\
\langle15,34,42,9\rangle	&	\langle13,27,38,42\rangle	&	\langle27,47,52,26\rangle	&	\langle12,40,\infty_{0},4\rangle	&	\langle12,42,\infty_{7},51\rangle	&	\langle13,37,\infty_{8},53\rangle \\
\langle2,14,31,44\rangle	&	\langle14,22,29,21\rangle	&	\langle29,30,42,52\rangle	&	\langle12,30,\infty_{9},32\rangle	&	\langle12,45,\infty_{1},46\rangle	&	\langle11,27,\infty_{10},25\rangle \\
\langle4,14,53,16\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline $12$ & $\begin{array}{cccccc}
\langle0,1,3,57\rangle	&	\langle1,23,56,6\rangle	&	\langle1,46,52,22\rangle	&	\langle33,34,47,32\rangle	&	\langle0,46,\infty_{8},44\rangle	&	\langle0,65,\infty_{9},13\rangle \\
\langle0,4,9,47\rangle	&	\langle2,45,50,5\rangle	&	\langle1,48,58,54\rangle	&	\langle33,40,58,34\rangle	&	\langle0,52,\infty_{5},19\rangle	&	\langle1,63,\infty_{1},33\rangle \\
\langle0,6,13,7\rangle	&	\langle0,15,25,60\rangle	&	\langle1,50,59,18\rangle	&	\langle33,45,49,44\rangle	&	\langle0,59,\infty_{6},33\rangle	&	\langle1,64,\infty_{2},43\rangle \\
\langle0,17,54,8\rangle	&	\langle1,22,57,15\rangle	&	\langle2,43,46,61\rangle	&	\langle1,40,\infty_{4},3\rangle	&	\langle0,60,\infty_{0},64\rangle	&	\langle0,40,\infty_{10},50\rangle \\
\langle0,19,53,4\rangle	&	\langle1,37,39,16\rangle	&	\langle2,52,63,24\rangle	&	\langle0,42,\infty_{7},58\rangle	&	\langle0,64,\infty_{3},61\rangle	&	 \\
\end{array}$ \\

\hline $14$ & $\begin{array}{cccccc}
\langle1,2,5,55\rangle	&	\langle11,39,69,6\rangle	&	\langle9,60,66,76\rangle	&	\langle11,58,61,63\rangle	&	\langle5,77,\infty_{2},6\rangle	&	\langle4,74,\infty_{0},73\rangle \\
\langle1,13,29,5\rangle	&	\langle39,58,74,0\rangle	&	\langle9,64,75,57\rangle	&	\langle11,60,65,44\rangle	&	\langle4,39,\infty_{8},17\rangle	&	\langle4,75,\infty_{1},65\rangle \\
\langle1,8,34,15\rangle	&	\langle4,19,45,25\rangle	&	\langle9,65,77,34\rangle	&	\langle39,41,56,12\rangle	&	\langle4,40,\infty_{4},68\rangle	&	\langle5,39,\infty_{3},51\rangle \\
\langle8,10,52,4\rangle	&	\langle4,21,44,61\rangle	&	\langle10,63,70,39\rangle	&	\langle40,48,61,10\rangle	&	\langle4,52,\infty_{5},66\rangle	&	\langle5,42,\infty_{9},14\rangle \\
\langle1,10,15,75\rangle	&	\langle5,24,48,27\rangle	&	\langle11,41,70,67\rangle	&	\langle4,56,\infty_{6},3\rangle	&	\langle4,65,\infty_{7},63\rangle	&	\langle4,42,\infty_{10},16\rangle \\
\langle1,11,32,30\rangle	&	\langle5,44,69,33\rangle	&	\langle11,56,57,48\rangle	&		&		&	 \\
\end{array}$ \\

\hline $16$ & $\begin{array}{cccccc}
\langle0,2,3,47\rangle	&	\langle0,32,39,34\rangle	&	\langle2,10,71,74\rangle	&	\langle2,70,85,81\rangle	&	\langle45,64,68,22\rangle	&	\langle1,83,\infty_{1},50\rangle \\
\langle0,5,9,83\rangle	&	\langle1,21,50,32\rangle	&	\langle2,55,58,83\rangle	&	\langle2,80,89,73\rangle	&	\langle1,81,\infty_{0},0\rangle	&	\langle1,85,\infty_{2},71\rangle \\
\langle2,69,79,8\rangle	&	\langle1,22,48,87\rangle	&	\langle2,57,62,89\rangle	&	\langle3,60,66,55\rangle	&	\langle1,45,\infty_{6},18\rangle	&	\langle1,86,\infty_{3},33\rangle \\
\langle3,73,84,6\rangle	&	\langle1,27,73,28\rangle	&	\langle2,61,68,75\rangle	&	\langle3,67,79,23\rangle	&	\langle1,49,\infty_{7},24\rangle	&	\langle1,87,\infty_{4},30\rangle \\
\langle0,14,29,19\rangle	&	\langle1,46,74,43\rangle	&	\langle2,64,77,69\rangle	&	\langle45,47,65,6\rangle	&	\langle1,51,\infty_{8},49\rangle	&	\langle1,89,\infty_{5},14\rangle \\
\langle0,17,35,26\rangle	&	\langle1,52,53,70\rangle	&	\langle2,67,81,58\rangle	&	\langle45,61,69,7\rangle	&	\langle1,55,\infty_{9},42\rangle	&	\langle1,59,\infty_{10},44\rangle \\
\langle0,22,34,85\rangle	&		&		&		&		&	 \\
\end{array}$ \\

\hline
\end{longtable}
%\end{table*}

%\begin{table*} %Table_11

%\centering \footnotesize

\begin{longtable}{c|c}
\caption{Base Codewords of Optimal $(6t+5,5,[3,1])_3$-codes for
$t\in\{7,9,11,13,15\}$} \label{tbl:31n6t+5(3)} \\
\hline $t$ & Base Codewords \\

\hline $7$ & $\begin{array}{cccccc}
\langle3,4,6,1\rangle	&	\langle3,19,31,7\rangle	&	\langle0,26,\infty_{8},6\rangle	&	\langle0,20,\infty_{5},21\rangle	&	\langle0,23,\infty_{7},12\rangle	&	\langle7,34,\infty_{3},15\rangle \\
\langle0,4,12,5\rangle	&	\langle0,25,29,18\rangle	&	\langle0,9,\infty_{0},19\rangle	&	\langle0,21,\infty_{6},17\rangle	&	\langle18,27,\infty_{0},1\rangle	&	\langle10,25,\infty_{1},24\rangle \\
\langle0,5,18,30\rangle	&	\langle19,20,27,6\rangle	&	\langle7,21,\infty_{4},3\rangle	&	\langle0,22,\infty_{9},20\rangle	&	\langle7,24,\infty_{2},29\rangle	&	\langle12,18,\infty_{10},20\rangle \\
\langle0,7,19,23\rangle	&	\langle18,20,23,26\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $9$ & $\begin{array}{cccccc}
\langle0,1,3,41\rangle	&	\langle4,10,45,2\rangle	&	\langle22,24,25,28\rangle	&	\langle0,33,\infty_{5},9\rangle	&	\langle0,43,\infty_{1},33\rangle	&	\langle11,32,\infty_{9},12\rangle \\
\langle0,8,24,14\rangle	&	\langle5,14,36,8\rangle	&	\langle24,37,44,30\rangle	&	\langle0,37,\infty_{7},5\rangle	&	\langle24,36,\infty_{0},1\rangle	&	\langle11,41,\infty_{4},15\rangle \\
\langle2,6,19,30\rangle	&	\langle0,10,25,46\rangle	&	\langle25,27,33,12\rangle	&	\langle0,38,\infty_{6},8\rangle	&	\langle0,36,\infty_{10},11\rangle	&	\langle11,45,\infty_{3},43\rangle \\
\langle3,8,26,10\rangle	&	\langle0,29,32,20\rangle	&	\langle31,41,46,42\rangle	&	\langle0,12,\infty_{0},25\rangle	&	\langle10,38,\infty_{8},20\rangle	&	\langle12,32,\infty_{2},39\rangle \\
\end{array}$ \\

\hline $11$ & $\begin{array}{cccccc}
\langle0,4,9,8\rangle	&	\langle24,56,57,7\rangle	&	\langle11,32,52,49\rangle	&	\langle31,40,54,15\rangle	&	\langle30,45,\infty_{0},1\rangle	&	\langle5,59,\infty_{1},21\rangle \\
\langle2,8,15,5\rangle	&	\langle4,18,35,30\rangle	&	\langle13,24,39,58\rangle	&	\langle0,35,\infty_{2},1\rangle	&	\langle4,57,\infty_{7},26\rangle	&	\langle13,53,\infty_{3},37\rangle \\
\langle6,8,9,36\rangle	&	\langle5,30,57,12\rangle	&	\langle16,34,53,35\rangle	&	\langle0,15,\infty_{0},31\rangle	&	\langle5,33,\infty_{5},11\rangle	&	\langle16,54,\infty_{4},52\rangle \\
\langle0,39,44,12\rangle	&	\langle6,49,55,58\rangle	&	\langle18,52,54,28\rangle	&	\langle14,41,\infty_{9},5\rangle	&	\langle5,35,\infty_{6},40\rangle	&	\langle14,30,\infty_{10},37\rangle \\
\langle12,41,54,1\rangle	&	\langle7,17,25,54\rangle	&	\langle30,34,42,36\rangle	&	\langle3,53,\infty_{8},46\rangle	&		&	 \\
\end{array}$ \\

\hline $13$ & $\begin{array}{cccccc}
\langle3,4,6,50\rangle	&	\langle1,13,27,70\rangle	&	\langle4,38,57,69\rangle	&	\langle20,42,58,43\rangle	&	\langle2,68,\infty_{4},21\rangle	&	\langle7,67,\infty_{1},28\rangle \\
\langle0,39,43,2\rangle	&	\langle1,16,37,51\rangle	&	\langle7,58,68,71\rangle	&	\langle20,49,52,45\rangle	&	\langle3,70,\infty_{5},25\rangle	&	\langle17,69,\infty_{3},20\rangle \\
\langle1,6,10,15\rangle	&	\langle1,18,26,14\rangle	&	\langle12,60,67,50\rangle	&	\langle37,49,62,33\rangle	&	\langle36,54,\infty_{0},1\rangle	&	\langle18,53,\infty_{9},59\rangle \\
\langle0,13,20,40\rangle	&	\langle13,55,60,4\rangle	&	\langle12,62,71,43\rangle	&	\langle5,59,\infty_{8},4\rangle	&	\langle6,43,\infty_{6},21\rangle	&	\langle23,68,\infty_{7},24\rangle \\
\langle0,30,56,25\rangle	&	\langle15,43,64,7\rangle	&	\langle14,58,60,62\rangle	&	\langle0,18,\infty_{0},37\rangle	&	\langle6,69,\infty_{2},10\rangle	&	\langle9,42,\infty_{10},51\rangle \\
\langle0,40,41,16\rangle	&	\langle39,61,69,7\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $15$ & $\begin{array}{cccccc}
\langle0,5,11,1\rangle	&	\langle0,60,73,78\rangle	&	\langle4,32,74,27\rangle	&	\langle25,44,80,70\rangle	&	\langle0,21,\infty_{0},43\rangle	&	\langle42,63,\infty_{0},1\rangle \\
\langle2,3,5,61\rangle	&	\langle1,10,14,61\rangle	&	\langle7,27,52,16\rangle	&	\langle25,48,58,78\rangle	&	\langle15,49,\infty_{1},6\rangle	&	\langle6,46,\infty_{5},63\rangle \\
\langle0,53,58,8\rangle	&	\langle10,56,58,4\rangle	&	\langle7,58,61,55\rangle	&	\langle30,57,73,68\rangle	&	\langle3,42,\infty_{8},82\rangle	&	\langle15,67,\infty_{9},56\rangle \\
\langle2,46,73,9\rangle	&	\langle2,49,74,73\rangle	&	\langle8,23,40,42\rangle	&	\langle34,49,56,18\rangle	&	\langle3,44,\infty_{6},19\rangle	&	\langle16,53,\infty_{3},82\rangle \\
\langle0,12,19,42\rangle	&	\langle25,42,51,7\rangle	&	\langle8,70,82,11\rangle	&	\langle42,50,61,46\rangle	&	\langle3,69,\infty_{7},21\rangle	&	\langle18,54,\infty_{2},68\rangle \\
\langle0,49,50,62\rangle	&	\langle4,22,30,32\rangle	&	\langle9,44,72,79\rangle	&	\langle43,61,65,71\rangle	&	\langle3,83,\infty_{4},57\rangle	&	\langle19,75,\infty_{10},52\rangle \\
\end{array}$ \\

\hline
\end{longtable}
%\end{table*}

\newpage

%\begin{table*} %Table_12

%\centering \footnotesize

\begin{longtable}{c|c}
\caption{Base Codewords of \gdctt{}s of Type $8^u 10^1$}
\label{tbl:22gdc8^u_10^1}\\
\hline $u$ & Base Codewords \\

\hline $5$ & $\begin{array}{cccccc}
\langle0,18,1,9\rangle	&	\langle1,19,10,23\rangle	&	\langle\infty_1,1,9,22\rangle	&	\langle34,21,0,\infty_0\rangle	&	\langle\infty_0,0,29,32\rangle	&	\langle\infty_5,0,18,27\rangle \\
\langle0,14,8,16\rangle	&	\langle13,2,1,\infty_3\rangle	&	\langle\infty_8,1,2,25\rangle	&	\langle34,23,1,\infty_1\rangle	&	\langle\infty_2,1,13,14\rangle	&	\langle\infty_6,0,26,37\rangle \\
\langle0,37,4,11\rangle	&	\langle22,5,1,\infty_6\rangle	&	\langle17,16,0,\infty_7\rangle	&	\langle35,28,1,\infty_4\rangle	&	\langle\infty_3,1,17,28\rangle	&	\langle\infty_7,0,21,28\rangle \\
\langle1,37,0,34\rangle	&	\langle24,3,1,\infty_5\rangle	&	\langle29,26,0,\infty_9\rangle	&	\langle38,15,1,\infty_2\rangle	&	\langle\infty_4,1,18,35\rangle	&	\langle\infty_9,1,30,33\rangle \\
\langle0,16,12,38\rangle	&	\langle39,8,1,\infty_8\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $6$ & $\begin{array}{cccccc}
\langle0,28,9,38\rangle	&	\langle0,19,22,45\rangle	&	\langle6,3,1,\infty_5\rangle	&	\langle\infty_5,1,0,41\rangle	&	\langle28,15,0,\infty_2\rangle	&	\langle47,20,0,\infty_1\rangle \\
\langle0,3,46,47\rangle	&	\langle1,15,12,20\rangle	&	\langle46,9,0,\infty_0\rangle	&	\langle\infty_6,1,3,42\rangle	&	\langle32,27,1,\infty_8\rangle	&	\langle\infty_0,0,13,16\rangle \\
\langle0,8,15,31\rangle	&	\langle1,36,32,39\rangle	&	\langle\infty_2,0,1,32\rangle	&	\langle\infty_7,1,8,33\rangle	&	\langle35,12,1,\infty_9\rangle	&	\langle\infty_1,0,14,25\rangle \\
\langle0,16,21,35\rangle	&	\langle1,41,28,30\rangle	&	\langle\infty_3,0,4,41\rangle	&	\langle21,16,1,\infty_7\rangle	&	\langle40,33,0,\infty_4\rangle	&	\langle\infty_8,0,11,26\rangle \\
\langle0,17,27,40\rangle	&	\langle1,45,14,17\rangle	&	\langle\infty_4,1,5,10\rangle	&	\langle23,14,0,\infty_6\rangle	&	\langle41,10,1,\infty_3\rangle	&	\langle\infty_9,1,22,35\rangle \\
\end{array}$ \\

\hline $7$ & $\begin{array}{cccccc}
\langle1,5,6,7\rangle	&	\langle0,4,43,45\rangle	&	\langle1,17,37,42\rangle	&	\langle41,32,0,\infty_8\rangle	&	\langle54,39,0,\infty_2\rangle	&	\langle\infty_5,0,25,40\rangle \\
\langle0,6,5,16\rangle	&	\langle1,33,0,25\rangle	&	\langle1,27,23,39\rangle	&	\langle47,30,0,\infty_7\rangle	&	\langle\infty_0,1,48,51\rangle	&	\langle\infty_6,1,32,55\rangle \\
\langle0,1,12,38\rangle	&	\langle0,20,31,53\rangle	&	\langle23,8,0,\infty_3\rangle	&	\langle48,11,1,\infty_6\rangle	&	\langle\infty_1,1,28,41\rangle	&	\langle\infty_7,0,27,30\rangle \\
\langle0,11,6,50\rangle	&	\langle0,31,18,34\rangle	&	\langle27,4,0,\infty_5\rangle	&	\langle48,37,0,\infty_4\rangle	&	\langle\infty_2,0,19,46\rangle	&	\langle\infty_8,1,17,54\rangle \\
\langle0,3,13,37\rangle	&	\langle0,32,20,54\rangle	&	\langle\infty_4,0,4,51\rangle	&	\langle53,40,1,\infty_0\rangle	&	\langle\infty_3,1,14,45\rangle	&	\langle\infty_9,0,15,32\rangle \\
\langle0,39,1,47\rangle	&	\langle0,47,23,36\rangle	&	\langle28,27,1,\infty_1\rangle	&	\langle54,31,1,\infty_9\rangle	&		&	 \\
\end{array}$ \\

\hline $8$ & $\begin{array}{cccccc}
\langle0,1,13,19\rangle	&	\langle1,60,2,31\rangle	&	\langle1,15,22,53\rangle	&	\langle\infty_0,1,6,27\rangle	&	\langle31,22,0,\infty_8\rangle	&	\langle62,13,0,\infty_3\rangle \\
\langle0,10,3,31\rangle	&	\langle1,7,32,62\rangle	&	\langle1,26,23,46\rangle	&	\langle\infty_2,0,1,26\rangle	&	\langle35,28,0,\infty_5\rangle	&	\langle\infty_1,1,35,54\rangle \\
\langle0,62,9,12\rangle	&	\langle0,11,46,52\rangle	&	\langle1,45,24,28\rangle	&	\langle\infty_6,1,4,11\rangle	&	\langle42,25,0,\infty_2\rangle	&	\langle\infty_3,0,30,55\rangle \\
\langle1,38,3,15\rangle	&	\langle0,45,43,58\rangle	&	\langle1,48,12,38\rangle	&	\langle\infty_7,0,4,27\rangle	&	\langle50,23,1,\infty_1\rangle	&	\langle\infty_4,1,10,29\rangle \\
\langle1,4,37,55\rangle	&	\langle0,50,45,49\rangle	&	\langle14,5,0,\infty_6\rangle	&	\langle\infty_8,1,7,58\rangle	&	\langle54,47,0,\infty_0\rangle	&	\langle\infty_5,0,47,60\rangle \\
\langle1,46,5,16\rangle	&	\langle0,63,18,62\rangle	&	\langle40,5,1,\infty_9\rangle	&	\langle26,15,0,\infty_7\rangle	&	\langle60,19,1,\infty_4\rangle	&	\langle\infty_9,0,17,44\rangle \\
\langle1,6,45,59\rangle	&	\langle1,14,21,51\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $9$ & $\begin{array}{cccccc}
\langle0,3,5,51\rangle	&	\langle1,67,9,17\rangle	&	\langle0,71,20,68\rangle	&	\langle1,71,43,66\rangle	&	\langle27,26,1,\infty_1\rangle	&	\langle\infty_1,1,30,61\rangle \\
\langle0,22,7,66\rangle	&	\langle0,10,24,32\rangle	&	\langle1,31,65,69\rangle	&	\langle69,2,0,\infty_6\rangle	&	\langle30,23,0,\infty_7\rangle	&	\langle\infty_2,1,42,71\rangle \\
\langle0,4,19,35\rangle	&	\langle0,14,17,39\rangle	&	\langle1,47,18,33\rangle	&	\langle\infty_0,0,8,13\rangle	&	\langle49,16,0,\infty_0\rangle	&	\langle\infty_3,1,27,58\rangle \\
\langle0,48,2,37\rangle	&	\langle0,32,43,55\rangle	&	\langle1,61,26,36\rangle	&	\langle\infty_7,0,4,21\rangle	&	\langle61,44,0,\infty_2\rangle	&	\langle\infty_4,1,13,32\rangle \\
\langle1,32,6,29\rangle	&	\langle0,47,53,60\rangle	&	\langle1,62,31,52\rangle	&	\langle\infty_8,0,1,12\rangle	&	\langle62,33,0,\infty_9\rangle	&	\langle\infty_5,0,34,67\rangle \\
\langle1,36,2,16\rangle	&	\langle0,55,33,65\rangle	&	\langle1,63,57,62\rangle	&	\langle24,11,1,\infty_5\rangle	&	\langle65,14,0,\infty_3\rangle	&	\langle\infty_6,0,64,71\rangle \\
\langle1,57,5,25\rangle	&	\langle0,69,16,50\rangle	&	\langle1,66,34,53\rangle	&	\langle24,13,0,\infty_4\rangle	&	\langle66,17,0,\infty_8\rangle	&	\langle\infty_9,0,29,30\rangle \\
\end{array}$ \\

\hline
\end{longtable}
%\end{table*}

%\begin{table*} %Table_13

%\centering \footnotesize

\begin{longtable}{c|c}
\caption{Base Codewords of \gdctt{}s of Type $8^v 14^1$}
\label{tbl:22gdc8^v_14^1}\\
\hline $v$ & Base Codewords \\

\hline $5$ & $\begin{array}{cccccc}
\langle0,4,6,33\rangle	&	\langle12,3,0,\infty_{2}\rangle	&	\langle\infty_{5},1,4,17\rangle	&	\langle29,22,1,\infty_{6}\rangle	&	\langle\infty_{1},1,10,29\rangle	&	\langle32,29,0,\infty_{12}\rangle \\
\langle0,39,18,26\rangle	&	\langle23,2,0,\infty_{8}\rangle	&	\langle\infty_{8},1,7,30\rangle	&	\langle33,30,1,\infty_{1}\rangle	&	\langle\infty_{3},1,25,34\rangle	&	\langle37,20,1,\infty_{13}\rangle \\
\langle5,4,1,\infty_{5}\rangle	&	\langle26,9,0,\infty_{4}\rangle	&	\langle\infty_{9},0,9,16\rangle	&	\langle39,10,1,\infty_{0}\rangle	&	\langle\infty_{6},1,23,24\rangle	&	\langle\infty_{10},1,14,35\rangle \\
\langle8,1,0,\infty_{9}\rangle	&	\langle\infty_{0},0,7,24\rangle	&	\langle23,14,1,\infty_{7}\rangle	&	\langle39,28,0,\infty_{3}\rangle	&	\langle\infty_{7},0,36,39\rangle	&	\langle\infty_{11},1,22,33\rangle \\
\langle\infty_{2},0,1,4\rangle	&	\langle\infty_{4},1,8,15\rangle	&	\langle24,3,1,\infty_{10}\rangle	&	\langle\infty_{13},0,3,34\rangle	&	\langle28,15,1,\infty_{11}\rangle	&	\langle\infty_{12},0,22,23\rangle \\
\end{array}$ \\

\hline $6$ & $\begin{array}{cccccc}
\langle0,40,2,47\rangle	&	\langle9,6,1,\infty_{5}\rangle	&	\langle\infty_{8},0,4,33\rangle	&	\langle41,16,0,\infty_{7}\rangle	&	\langle\infty_{4},0,26,45\rangle	&	\langle29,18,1,\infty_{10}\rangle \\
\langle1,15,4,26\rangle	&	\langle27,8,0,\infty_{1}\rangle	&	\langle32,21,1,\infty_{3}\rangle	&	\langle43,10,0,\infty_{6}\rangle	&	\langle\infty_{6},0,20,27\rangle	&	\langle35,20,1,\infty_{12}\rangle \\
\langle1,21,2,16\rangle	&	\langle46,5,1,\infty_{0}\rangle	&	\langle33,10,1,\infty_{2}\rangle	&	\langle47,38,1,\infty_{4}\rangle	&	\langle\infty_{7},1,23,34\rangle	&	\langle\infty_{10},1,24,47\rangle \\
\langle0,22,37,41\rangle	&	\langle\infty_{0},1,0,33\rangle	&	\langle34,17,0,\infty_{8}\rangle	&	\langle\infty_{12},1,5,42\rangle	&	\langle\infty_{9},0,35,44\rangle	&	\langle\infty_{11},1,36,39\rangle \\
\langle1,27,18,46\rangle	&	\langle\infty_{2},0,9,16\rangle	&	\langle40,35,0,\infty_{9}\rangle	&	\langle\infty_{1},1,27,28\rangle	&	\langle24,15,1,\infty_{11}\rangle	&	\langle\infty_{13},0,21,34\rangle \\
\langle1,36,10,11\rangle	&	\langle\infty_{5},0,5,28\rangle	&	\langle41,0,1,\infty_{13}\rangle	&	\langle\infty_{3},0,13,46\rangle	&		&	 \\
\end{array}$ \\

\hline $7$ & $\begin{array}{cccccc}
\langle0,24,4,6\rangle	&	\langle1,24,21,26\rangle	&	\langle\infty_{7},0,1,52\rangle	&	\langle49,48,1,\infty_{2}\rangle	&	\langle\infty_{3},0,41,44\rangle	&	\langle51,48,0,\infty_{12}\rangle \\
\langle0,18,10,29\rangle	&	\langle1,31,41,47\rangle	&	\langle10,5,1,\infty_{11}\rangle	&	\langle52,23,1,\infty_{0}\rangle	&	\langle\infty_{4},0,22,31\rangle	&	\langle54,39,1,\infty_{13}\rangle \\
\langle0,20,33,43\rangle	&	\langle1,53,30,40\rangle	&	\langle19,10,0,\infty_{6}\rangle	&	\langle53,22,0,\infty_{9}\rangle	&	\langle\infty_{5},1,24,55\rangle	&	\langle\infty_{10},0,39,54\rangle \\
\langle0,45,15,51\rangle	&	\langle12,9,1,\infty_{7}\rangle	&	\langle25,20,1,\infty_{5}\rangle	&	\langle53,38,1,\infty_{1}\rangle	&	\langle\infty_{8},1,23,54\rangle	&	\langle\infty_{11},1,10,37\rangle \\
\langle0,54,24,30\rangle	&	\langle36,5,0,\infty_{4}\rangle	&	\langle32,19,1,\infty_{3}\rangle	&	\langle\infty_{0},1,14,25\rangle	&	\langle\infty_{9},1,48,51\rangle	&	\langle\infty_{12},1,13,46\rangle \\
\langle0,55,16,40\rangle	&	\langle\infty_{2},1,2,31\rangle	&	\langle40,13,1,\infty_{8}\rangle	&	\langle\infty_{1},0,18,55\rangle	&	\langle44,25,0,\infty_{10}\rangle	&	\langle\infty_{13},0,27,50\rangle \\
\langle1,17,16,28\rangle	&	\langle\infty_{6},1,3,20\rangle	&		&		&		&	 \\
\end{array}$ \\

\hline $8$ & $\begin{array}{cccccc}
\langle0,27,2,7\rangle	&	\langle0,53,20,39\rangle	&	\langle40,5,1,\infty_{2}\rangle	&	\langle55,22,0,\infty_{7}\rangle	&	\langle\infty_{2},1,42,43\rangle	&	\langle18,13,1,\infty_{11}\rangle \\
\langle1,53,3,8\rangle	&	\langle0,58,37,49\rangle	&	\langle42,3,0,\infty_{4}\rangle	&	\langle56,39,1,\infty_{6}\rangle	&	\langle\infty_{3},0,18,35\rangle	&	\langle34,27,0,\infty_{10}\rangle \\
\langle0,1,19,36\rangle	&	\langle1,24,29,55\rangle	&	\langle45,0,1,\infty_{8}\rangle	&	\langle61,52,1,\infty_{0}\rangle	&	\langle\infty_{4},0,28,59\rangle	&	\langle37,30,0,\infty_{13}\rangle \\
\langle0,22,4,11\rangle	&	\langle1,26,12,23\rangle	&	\langle\infty_{6},1,7,48\rangle	&	\langle61,58,0,\infty_{1}\rangle	&	\langle\infty_{5},1,22,35\rangle	&	\langle54,51,0,\infty_{12}\rangle \\
\langle0,15,14,60\rangle	&	\langle1,39,44,54\rangle	&	\langle31,10,0,\infty_{5}\rangle	&	\langle\infty_{0},1,39,60\rangle	&	\langle\infty_{7},1,31,56\rangle	&	\langle\infty_{10},0,26,63\rangle \\
\langle0,30,23,51\rangle	&	\langle1,59,24,52\rangle	&	\langle38,29,1,\infty_{3}\rangle	&	\langle\infty_{13},1,2,47\rangle	&	\langle\infty_{8},0,41,44\rangle	&	\langle\infty_{11},0,45,58\rangle \\
\langle0,35,29,52\rangle	&	\langle1,60,13,63\rangle	&	\langle39,26,0,\infty_{9}\rangle	&	\langle\infty_{1},0,12,15\rangle	&	\langle\infty_{9},0,33,62\rangle	&	\langle\infty_{12},1,11,50\rangle \\
\end{array}$ \\

\hline $9$ & $\begin{array}{cccccc}
\langle1,5,9,49\rangle	&	\langle0,34,39,47\rangle	&	\langle1,61,32,71\rangle	&	\langle\infty_{4},0,1,38\rangle	&	\langle71,40,0,\infty_{0}\rangle	&	\langle\infty_{9},0,46,61\rangle \\
\langle0,42,4,52\rangle	&	\langle0,35,15,59\rangle	&	\langle1,68,12,56\rangle	&	\langle\infty_{7},0,7,66\rangle	&	\langle\infty_{0},0,24,67\rangle	&	\langle48,27,1,\infty_{13}\rangle \\
\langle0,48,6,40\rangle	&	\langle0,70,19,33\rangle	&	\langle2,1,0,\infty_{10}\rangle	&	\langle11,10,0,\infty_{6}\rangle	&	\langle\infty_{2},1,41,42\rangle	&	\langle50,43,1,\infty_{11}\rangle \\
\langle0,8,22,28\rangle	&	\langle1,24,27,68\rangle	&	\langle23,8,1,\infty_{8}\rangle	&	\langle13,2,1,\infty_{12}\rangle	&	\langle\infty_{3},1,39,58\rangle	&	\langle\infty_{10},1,22,29\rangle \\
\langle1,33,3,20\rangle	&	\langle1,50,33,67\rangle	&	\langle25,4,0,\infty_{5}\rangle	&	\langle46,21,0,\infty_{2}\rangle	&	\langle\infty_{5},1,16,63\rangle	&	\langle\infty_{11},0,50,51\rangle \\
\langle0,14,11,57\rangle	&	\langle1,51,54,57\rangle	&	\langle42,9,1,\infty_{7}\rangle	&	\langle55,14,0,\infty_{1}\rangle	&	\langle\infty_{6},1,59,66\rangle	&	\langle\infty_{12},1,17,38\rangle \\
\langle0,19,41,53\rangle	&	\langle1,56,26,40\rangle	&	\langle44,5,1,\infty_{3}\rangle	&	\langle67,60,0,\infty_{9}\rangle	&	\langle\infty_{8},1,15,70\rangle	&	\langle\infty_{13},1,21,36\rangle \\
\langle0,25,37,48\rangle	&	\langle1,57,14,34\rangle	&	\langle\infty_{1},0,8,49\rangle	&	\langle70,65,0,\infty_{4}\rangle	&		&	 \\
\end{array}$ \\

\hline
\end{longtable}
